CoTinyVLA: Chain-of-Thought Distillation for a Sub-Billion-Parameter Vision-Language-Action Model

Vision-Language-Action (VLA) models translate natural-language commands into robot action sequences, but leading systems on the LIBERO-Plus robustness benchmark use three- to seven-billion-parameter backbones whose memory demands can exceed embedded robotic budgets. We present CoTinyVLA, a 0.9B-parameter action model on a Qwen3.5-0.8B backbone that obtains that robustness by structuring supervision instead of enlarging the model. Three components target different axes of the problem: dual-view temporal input of 16 history frames per step with textual camera and time markers; hierarchical chain-of-thought (CoT) distillation from a 35B teacher into an episode-level Plan and a chunk-level Think span over task phase, gripper state and next subaction; and paraphrase augmentation expanding 40 base commands into 800 variants. On LIBERO-Plus, spanning 10,030 perturbed tasks across seven perturbation dimensions, CoTinyVLA reaches 90.8% on Spatial, 87.3% on Object, 86.6% on Goal and 80.7% on Long, leading the strongest 7B baseline on all four suites by 4.7, 2.8, 15.9 and 3.0 points, with every margin interval excluding zero. The gains concentrate on the hardest axes of the benchmark: across the eleven published baselines none exceeds 53.2% on Robot Initial States in any suite, whereas CoTinyVLA reaches 73.6% on Goal against 39.9% for the strongest baseline. Ablations show the three components to be separable by perturbation axis, and at a matched image budget how frames are divided between the two cameras and across time accounts for 8.6 points on its own. Closed-loop inference peaks at 2.25 GiB of allocated GPU memory, and paired interventions show the episode Plan to be load-bearing: replacing it with an empty or contradictory span costs 40 to 45 points of success. Structured supervision thus lets a 0.9B backbone exceed all of them. Code: https://github.com/BrainJellyPie/CoTinyVLA

==> plot_accuracy_cost.tex <==
% Accuracy--cost scatter for the visual input stream (supplementary)
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=5.6cm,
    xlabel={Amortised model forward time (ms per environment step)},
    ylabel={Spatial total (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xmin=17.5, xmax=34.5,
    ymin=75.5, ymax=90.5,
    xtick={18,20,22,24,26,28,30,32,34},
    ytick={76,79,82,85,88},
    grid=major,
    grid style={gray!22, line width=0.3pt},
    axis line style={gray!55},
    clip=false,
]
% 16-image configuration
\addplot[only marks, mark=*, mark size=3.1pt, color=coral]
    coordinates {(31.15,87.6)};
% 8-image configurations (matched cost)
\addplot[only marks, mark=square*, mark size=2.7pt, color=navy]
    coordinates {(24.58,86.7) (24.49,84.1) (24.68,78.1)};
% 2-image configuration
\addplot[only marks, mark=triangle*, mark size=3.3pt, color=teal]
    coordinates {(19.86,82.9)};

\node[font=\footnotesize, anchor=west, color=coral] at (axis cs:31.6,87.6) {Full 8+8};
\node[font=\footnotesize, anchor=south, color=navy] at (axis cs:24.58,87.2) {Half 4+4};
\node[font=\footnotesize, anchor=west, color=navy] at (axis cs:25.2,84.1) {Third-person only 8+0};
\node[font=\footnotesize, anchor=west, color=navy] at (axis cs:25.2,78.1) {Wrist only 0+8};
\node[font=\footnotesize, anchor=west, color=teal] at (axis cs:20.4,82.4) {Single 1+1};

% matched-cost bracket
\draw[gray!65, line width=0.4pt] (axis cs:23.6,78.1) -- (axis cs:23.6,86.7);
\node[font=\footnotesize, gray!75, rotate=90, anchor=south] at (axis cs:23.4,82.4) {Matched 8-image budget};
\end{axis}
\end{tikzpicture}


==> plot_difficulty.tex <==
% Difficulty Lv1–Lv5 line plot for Spatial (CoTinyVLA)
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=6.4cm,
    xlabel={Difficulty Level},
    ylabel={Success rate (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize, yshift=-2pt},
    xtick={1,2,3,4,5},
    ymin=0, ymax=108,
    ytick={0,20,40,60,80,100},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        at={(0.5,1.02)}, anchor=south,
        legend columns=4,
        column sep=4pt,
        draw=none,
        fill=none,
    },
    grid=major,
    grid style={line width=0.2pt, draw=black!10},
    axis line style={line width=0.4pt},
    tick style={black!50},
    major tick length=2pt,
    every axis plot/.append style={line width=1.0pt, mark size=2.2pt},
    cycle list name=color list,
]

\addplot[color=coral!95, mark=*, mark options={fill=coral!95}] coordinates {(1,98.5) (2,97.7) (3,96.5) (4,95.0) (5,100.0)};
\addlegendentry{Camera}

\addplot[color=navy!95, mark=square*, mark options={fill=navy!95}] coordinates {(1,94.4) (2,79.7) (3,53.3) (4,41.3) (5,7.1)};
\addlegendentry{Robot}

\addplot[color=teal!95, mark=triangle*, mark options={fill=teal!95}] coordinates {(1,95.7) (2,99.0) (3,98.3) (4,96.3) (5,88.6)};
\addlegendentry{Language}

\addplot[color=gold!95, mark=diamond*, mark options={fill=gold!95}] coordinates {(1,98.1) (2,100.0) (3,97.8) (4,97.4) (5,100.0)};
\addlegendentry{Light}

\addplot[color=slate!95, mark=pentagon*, mark options={fill=slate!95}] coordinates {(1,99.0) (2,100.0) (3,100.0) (4,93.8) (5,100.0)};
\addlegendentry{Background}

\addplot[color=violet!75, mark=star, mark options={fill=violet!75, draw=violet!75}] coordinates {(1,92.2) (2,98.5) (3,100.0) (4,98.2) (5,100.0)};
\addlegendentry{Noise}

\addplot[color=red!70!black, mark=otimes*, mark options={fill=red!70!black, draw=red!70!black}] coordinates {(1,100.0) (2,92.5) (3,96.5) (4,85.0) (5,84.4)};
\addlegendentry{Layout}

\end{axis}
\end{tikzpicture}


==> plot_radar_perturbations.tex <==
% 4 radar charts (one per LIBERO-Plus suite), all models on each radar.
% 2x2 grid; CoTinyVLA highlighted in solid coral, baselines in thin
% grayscale lines with one distinct color per family.

\newcommand{\OneRadar}[3]{%
  % #1 = suite title, #2 = data dict (handled below as TikZ commands),
  % #3 = horizontal offset (cm)
  \begin{scope}[shift={(#3,0)}]
    \def\R{2.3}
    % grid rings
    \foreach \r in {0.575, 1.15, 1.725, 2.3} {
        \draw[black!18, very thin] (0,0) circle (\r);
    }
    % grid labels
    \foreach \r/\lbl in {0.575/25, 1.15/50, 1.725/75, 2.3/100} {
        \node[font=\fontsize{6.5}{7.5}\selectfont, black!45, fill=white, inner sep=0.3pt] at (90:\r) {\lbl};
    }
    % radial spokes + axis labels
    \foreach \ang/\name in {
        90/Camera,
        38.57/Robot,
        -12.86/Lang,
        -64.29/Light,
        -115.71/Backgr,
        -167.14/Noise,
        -218.57/Layout
    } {
        \draw[black!30, thin] (0,0) -- (\ang:\R);
        \node[font=\scriptsize, black!75] at (\ang:\R+0.35) {\name};
    }
    % suite title
    \node[font=\small\bfseries, navy] at (0,\R+0.85) {#1};
    % data layers
    #2
  \end{scope}
}

% helper: draw a single polygon from 7 values v1..v7 corresponding to
% Camera, Robot, Language, Light, Background, Noise, Layout.
\newcommand{\RadarPoly}[9]{%
  % #1 line color  #2 line width  #3 dash pattern  #4 fill opacity
  % #5..#11 = 7 values (Camera, Robot, Lang, Light, Backgr, Noise, Layout)
  % \R is local def above.
  \def\Sa{#5/100*\R}
  \def\Sb{#6/100*\R}
  \def\Sc{#7/100*\R}
  \def\Sd{#8/100*\R}
  \def\Se{#9/100*\R}
}
% simpler approach: avoid macro layering, just inline coords below

\begin{tikzpicture}

% ============== SPATIAL (top-left) ==============
\OneRadar{Spatial}{%
  \def\R{2.3}
  % Series in plotting order (lightest first, ours last and bold).
  % data tuples: (Cam, Rob, Lang, Light, Bg, Noise, Layout)
  % OpenVLA            (0.0,  3.7, 27.7, 12.3, 50.4, 12.0, 40.7)
  % OpenVLA-OFT        (88.3,40.0,80.5, 98.3, 97.3, 96.3, 93.9)
  % OpenVLA-OFT_w      ( 8.8,39.7,83.6, 88.4, 99.2, 55.3, 82.7)
  % OpenVLA-OFT_m      (55.3,19.7,92.7,100.0, 92.3, 85.2, 94.5)
  % NORA               ( 4.3,50.9,63.8, 66.8, 65.5, 12.5, 84.6)
  % WorldVLA           ( 0.0,44.3,46.3, 65.1, 19.8, 11.7, 46.1)
  % UniVLA             ( 1.1,52.6,83.9, 96.6, 90.7, 15.7, 69.5)
  % pi0                (17.8, 6.6,58.8, 89.7, 90.7, 90.9, 89.1)
  % pi0-Fast           (87.2,26.9,84.2, 37.0, 97.7, 93.2, 95.5)
  % RIPT-VLA           (85.4,38.0,99.7, 99.7,100.0, 92.0, 92.3)
  % OpenVLA-OFT+       (98.4,31.7,96.0, 99.3, 98.8, 86.3, 97.8)
  % Ours               (90.4,67.1,86.9, 99.0, 99.2, 90.3, 85.2)
  %
  \pgfmathsetmacro{\R}{2.3}
  % baselines (light gray lines, no fill)
  \draw[black!28, line width=0.4pt] (90:0.0/100*\R) -- (38.57:3.7/100*\R) -- (-12.86:27.7/100*\R) -- (-64.29:12.3/100*\R) -- (-115.71:50.4/100*\R) -- (-167.14:12.0/100*\R) -- (-218.57:40.7/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:88.3/100*\R) -- (38.57:40.0/100*\R) -- (-12.86:80.5/100*\R) -- (-64.29:98.3/100*\R) -- (-115.71:97.3/100*\R) -- (-167.14:96.3/100*\R) -- (-218.57:93.9/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:8.8/100*\R) -- (38.57:39.7/100*\R) -- (-12.86:83.6/100*\R) -- (-64.29:88.4/100*\R) -- (-115.71:99.2/100*\R) -- (-167.14:55.3/100*\R) -- (-218.57:82.7/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:55.3/100*\R) -- (38.57:19.7/100*\R) -- (-12.86:92.7/100*\R) -- (-64.29:100.0/100*\R) -- (-115.71:92.3/100*\R) -- (-167.14:85.2/100*\R) -- (-218.57:94.5/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:4.3/100*\R) -- (38.57:50.9/100*\R) -- (-12.86:63.8/100*\R) -- (-64.29:66.8/100*\R) -- (-115.71:65.5/100*\R) -- (-167.14:12.5/100*\R) -- (-218.57:84.6/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:0.0/100*\R) -- (38.57:44.3/100*\R) -- (-12.86:46.3/100*\R) -- (-64.29:65.1/100*\R) -- (-115.71:19.8/100*\R) -- (-167.14:11.7/100*\R) -- (-218.57:46.1/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:1.1/100*\R) -- (38.57:52.6/100*\R) -- (-12.86:83.9/100*\R) -- (-64.29:96.6/100*\R) -- (-115.71:90.7/100*\R) -- (-167.14:15.7/100*\R) -- (-218.57:69.5/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:17.8/100*\R) -- (38.57:6.6/100*\R) -- (-12.86:58.8/100*\R) -- (-64.29:89.7/100*\R) -- (-115.71:90.7/100*\R) -- (-167.14:90.9/100*\R) -- (-218.57:89.1/100*\R) -- cycle;
  \draw[black!28, line width=0.4pt] (90:87.2/100*\R) -- (38.57:26.9/100*\R) -- (-12.86:84.2/100*\R) -- (-64.29:37.0/100*\R) -- (-115.71:97.7/100*\R) -- (-167.14:93.2/100*\R) -- (-218.57:95.5/100*\R) -- cycle;
  % strongest 7B baselines: highlight in slate / navy
  \draw[gold!90!black, line width=0.7pt, densely dotted] (90:85.4/100*\R) -- (38.57:38.0/100*\R) -- (-12.86:99.7/100*\R) -- (-64.29:99.7/100*\R) -- (-115.71:100.0/100*\R) -- (-167.14:92.0/100*\R) -- (-218.57:92.3/100*\R) -- cycle;
  \draw[navy, line width=0.8pt, densely dashed] (90:98.4/100*\R) -- (38.57:31.7/100*\R) -- (-12.86:96.0/100*\R) -- (-64.29:99.3/100*\R) -- (-115.71:98.8/100*\R) -- (-167.14:86.3/100*\R) -- (-218.57:97.8/100*\R) -- cycle;
  % CoTinyVLA — bold coral, filled
  \fill[coral, fill opacity=0.20] (90:97.3/100*\R) -- (38.57:58.3/100*\R) -- (-12.86:96.4/100*\R) -- (-64.29:98.6/100*\R) -- (-115.71:99.2/100*\R) -- (-167.14:98.0/100*\R) -- (-218.57:90.1/100*\R) -- cycle;
  \draw[coral, line width=1.3pt] (90:97.3/100*\R) -- (38.57:58.3/100*\R) -- (-12.86:96.4/100*\R) -- (-64.29:98.6/100*\R) -- (-115.71:99.2/100*\R) -- (-167.14:98.0/100*\R) -- (-218.57:90.1/100*\R) -- cycle;
}{0}

% ============== OBJECT (top-right) ==============
\OneRadar{Object}{%
  \pgfmathsetmacro{\R}{2.3}
  % OpenVLA       0.5 4.5 21.0 1.0 45.2 11.4 22.4
  \draw[black!28, line width=0.4pt] (90:0.5/100*\R) -- (38.57:4.5/100*\R) -- (-12.86:21.0/100*\R) -- (-64.29:1.0/100*\R) -- (-115.71:45.2/100*\R) -- (-167.14:11.4/100*\R) -- (-218.57:22.4/100*\R) -- cycle;
  % OpenVLA-OFT  38.9 25.4 99.0 73.7 97.6 72.3 71.8
  \draw[black!28, line width=0.4pt] (90:38.9/100*\R) -- (38.57:25.4/100*\R) -- (-12.86:99.0/100*\R) -- (-64.29:73.7/100*\R) -- (-115.71:97.6/100*\R) -- (-167.14:72.3/100*\R) -- (-218.57:71.8/100*\R) -- cycle;
  % OpenVLA-OFT_w 10.1 31.4 76.4 85.9 96.4 48.3 66.3
  \draw[black!28, line width=0.4pt] (90:10.1/100*\R) -- (38.57:31.4/100*\R) -- (-12.86:76.4/100*\R) -- (-64.29:85.9/100*\R) -- (-115.71:96.4/100*\R) -- (-167.14:48.3/100*\R) -- (-218.57:66.3/100*\R) -- cycle;
  % OpenVLA-OFT_m 70.2 18.1 98.5 100.0 91.9 94.1 77.4
  \draw[black!28, line width=0.4pt] (90:70.2/100*\R) -- (38.57:18.1/100*\R) -- (-12.86:98.5/100*\R) -- (-64.29:100.0/100*\R) -- (-115.71:91.9/100*\R) -- (-167.14:94.1/100*\R) -- (-218.57:77.4/100*\R) -- cycle;
  % NORA 0.5 28.4 76.4 25.3 54.8 5.7 55.8
  \draw[black!28, line width=0.4pt] (90:0.5/100*\R) -- (38.57:28.4/100*\R) -- (-12.86:76.4/100*\R) -- (-64.29:25.3/100*\R) -- (-115.71:54.8/100*\R) -- (-167.14:5.7/100*\R) -- (-218.57:55.8/100*\R) -- cycle;
  % WorldVLA 0.0 26.4 57.2 20.5 17.3 18.0 53.6
  \draw[black!28, line width=0.4pt] (90:0.0/100*\R) -- (38.57:26.4/100*\R) -- (-12.86:57.2/100*\R) -- (-64.29:20.5/100*\R) -- (-115.71:17.3/100*\R) -- (-167.14:18.0/100*\R) -- (-218.57:53.6/100*\R) -- cycle;
  % UniVLA 0.0 42.2 86.9 25.6 81.5 10.4 27.3
  \draw[black!28, line width=0.4pt] (90:0.0/100*\R) -- (38.57:42.2/100*\R) -- (-12.86:86.9/100*\R) -- (-64.29:25.6/100*\R) -- (-115.71:81.5/100*\R) -- (-167.14:10.4/100*\R) -- (-218.57:27.3/100*\R) -- cycle;
  % pi0 22.2 8.3 70.0 90.9 91.1 87.0 76.2
  \draw[black!28, line width=0.4pt] (90:22.2/100*\R) -- (38.57:8.3/100*\R) -- (-12.86:70.0/100*\R) -- (-64.29:90.9/100*\R) -- (-115.71:91.1/100*\R) -- (-167.14:87.0/100*\R) -- (-218.57:76.2/100*\R) -- cycle;
  % pi0-Fast 72.0 27.6 71.5 71.0 95.2 93.1 84.5
  \draw[black!28, line width=0.4pt] (90:72.0/100*\R) -- (38.57:27.6/100*\R) -- (-12.86:71.5/100*\R) -- (-64.29:71.0/100*\R) -- (-115.71:95.2/100*\R) -- (-167.14:93.1/100*\R) -- (-218.57:84.5/100*\R) -- cycle;
  % RIPT 37.9 26.4 80.8 85.9 99.2 68.0 70.1
  \draw[gold!90!black, line width=0.7pt, densely dotted] (90:37.9/100*\R) -- (38.57:26.4/100*\R) -- (-12.86:80.8/100*\R) -- (-64.29:85.9/100*\R) -- (-115.71:99.2/100*\R) -- (-167.14:68.0/100*\R) -- (-218.57:70.1/100*\R) -- cycle;
  % OFT+ 97.0 24.6 100.0 99.7 98.8 97.4 82.8
  \draw[navy, line width=0.8pt, densely dashed] (90:97.0/100*\R) -- (38.57:24.6/100*\R) -- (-12.86:100.0/100*\R) -- (-64.29:99.7/100*\R) -- (-115.71:98.8/100*\R) -- (-167.14:97.4/100*\R) -- (-218.57:82.8/100*\R) -- cycle;
  % Ours 98.2 48.0 89.0 98.7 100.0 97.9 77.2
  \fill[coral, fill opacity=0.20] (90:99.7/100*\R) -- (38.57:44.0/100*\R) -- (-12.86:89.8/100*\R) -- (-64.29:100.0/100*\R) -- (-115.71:100.0/100*\R) -- (-167.14:99.5/100*\R) -- (-218.57:85.6/100*\R) -- cycle;
  \draw[coral, line width=1.3pt] (90:99.7/100*\R) -- (38.57:44.0/100*\R) -- (-12.86:89.8/100*\R) -- (-64.29:100.0/100*\R) -- (-115.71:100.0/100*\R) -- (-167.14:99.5/100*\R) -- (-218.57:85.6/100*\R) -- cycle;
}{7.2}

% ============== GOAL (bottom-left) ==============
\begin{scope}[yshift=-7.6cm]
\OneRadar{Goal}{%
  \pgfmathsetmacro{\R}{2.3}
  % OpenVLA 2.5 2.7 21.5 9.0 27.1 19.5 25.6
  \draw[black!28, line width=0.4pt] (90:2.5/100*\R) -- (38.57:2.7/100*\R) -- (-12.86:21.5/100*\R) -- (-64.29:9.0/100*\R) -- (-115.71:27.1/100*\R) -- (-167.14:19.5/100*\R) -- (-218.57:25.6/100*\R) -- cycle;
  % OpenVLA-OFT 62.0 25.2 53.2 93.9 92.5 75.2 59.1
  \draw[black!28, line width=0.4pt] (90:62.0/100*\R) -- (38.57:25.2/100*\R) -- (-12.86:53.2/100*\R) -- (-64.29:93.9/100*\R) -- (-115.71:92.5/100*\R) -- (-167.14:75.2/100*\R) -- (-218.57:59.1/100*\R) -- cycle;
  % OpenVLA-OFT_w 16.4 39.9 47.1 85.3 89.0 54.9 61.8
  \draw[black!28, line width=0.4pt] (90:16.4/100*\R) -- (38.57:39.9/100*\R) -- (-12.86:47.1/100*\R) -- (-64.29:85.3/100*\R) -- (-115.71:89.0/100*\R) -- (-167.14:54.9/100*\R) -- (-218.57:61.8/100*\R) -- cycle;
  % OpenVLA-OFT_m 56.6 17.1 47.6 87.8 94.7 65.7 46.6
  \draw[black!28, line width=0.4pt] (90:56.6/100*\R) -- (38.57:17.1/100*\R) -- (-12.86:47.6/100*\R) -- (-64.29:87.8/100*\R) -- (-115.71:94.7/100*\R) -- (-167.14:65.7/100*\R) -- (-218.57:46.6/100*\R) -- cycle;
  % NORA 2.9 31.1 56.6 60.6 60.5 18.2 53.9
  \draw[black!28, line width=0.4pt] (90:2.9/100*\R) -- (38.57:31.1/100*\R) -- (-12.86:56.6/100*\R) -- (-64.29:60.6/100*\R) -- (-115.71:60.5/100*\R) -- (-167.14:18.2/100*\R) -- (-218.57:53.9/100*\R) -- cycle;
  % WorldVLA 0.3 30.6 42.2 68.8 30.3 13.5 47.4
  \draw[black!28, line width=0.4pt] (90:0.3/100*\R) -- (38.57:30.6/100*\R) -- (-12.86:42.2/100*\R) -- (-64.29:68.8/100*\R) -- (-115.71:30.3/100*\R) -- (-167.14:13.5/100*\R) -- (-218.57:47.4/100*\R) -- cycle;
  % UniVLA 3.9 37.9 45.6 89.6 78.3 33.5 22.6
  \draw[black!28, line width=0.4pt] (90:3.9/100*\R) -- (38.57:37.9/100*\R) -- (-12.86:45.6/100*\R) -- (-64.29:89.6/100*\R) -- (-115.71:78.3/100*\R) -- (-167.14:33.5/100*\R) -- (-218.57:22.6/100*\R) -- cycle;
  % pi0 12.3 5.6 39.3 84.2 76.5 76.5 44.7
  \draw[black!28, line width=0.4pt] (90:12.3/100*\R) -- (38.57:5.6/100*\R) -- (-12.86:39.3/100*\R) -- (-64.29:84.2/100*\R) -- (-115.71:76.5/100*\R) -- (-167.14:76.5/100*\R) -- (-218.57:44.7/100*\R) -- cycle;
  % pi0-Fast 70.8 20.5 47.3 95.3 60.9 69.7 51.6
  \draw[black!28, line width=0.4pt] (90:70.8/100*\R) -- (38.57:20.5/100*\R) -- (-12.86:47.3/100*\R) -- (-64.29:95.3/100*\R) -- (-115.71:60.9/100*\R) -- (-167.14:69.7/100*\R) -- (-218.57:51.6/100*\R) -- cycle;
  % RIPT 65.7 23.2 45.4 74.2 79.7 71.0 59.8
  \draw[gold!90!black, line width=0.7pt, densely dotted] (90:65.7/100*\R) -- (38.57:23.2/100*\R) -- (-12.86:45.4/100*\R) -- (-64.29:74.2/100*\R) -- (-115.71:79.7/100*\R) -- (-167.14:71.0/100*\R) -- (-218.57:59.8/100*\R) -- cycle;
  % OFT+ 93.9 24.7 55.1 96.8 94.0 93.4 53.9
  \draw[navy, line width=0.8pt, densely dashed] (90:93.9/100*\R) -- (38.57:24.7/100*\R) -- (-12.86:55.1/100*\R) -- (-64.29:96.8/100*\R) -- (-115.71:94.0/100*\R) -- (-167.14:93.4/100*\R) -- (-218.57:53.9/100*\R) -- cycle;
  % Ours 86.3 64.3 73.2 97.5 86.8 87.9 57.4
  \fill[coral, fill opacity=0.20] (90:99.3/100*\R) -- (38.57:73.6/100*\R) -- (-12.86:83.7/100*\R) -- (-64.29:99.3/100*\R) -- (-115.71:98.2/100*\R) -- (-167.14:98.4/100*\R) -- (-218.57:63.1/100*\R) -- cycle;
  \draw[coral, line width=1.3pt] (90:99.3/100*\R) -- (38.57:73.6/100*\R) -- (-12.86:83.7/100*\R) -- (-64.29:99.3/100*\R) -- (-115.71:98.2/100*\R) -- (-167.14:98.4/100*\R) -- (-218.57:63.1/100*\R) -- cycle;
}{0}

% ============== LONG (bottom-right) ==============
\OneRadar{Long}{%
  \pgfmathsetmacro{\R}{2.3}
  % OpenVLA 0.0 3.0 22.2 10.6 19.4 17.6 28.3
  \draw[black!28, line width=0.4pt] (90:0.0/100*\R) -- (38.57:3.0/100*\R) -- (-12.86:22.2/100*\R) -- (-64.29:10.6/100*\R) -- (-115.71:19.4/100*\R) -- (-167.14:17.6/100*\R) -- (-218.57:28.3/100*\R) -- cycle;
  % OpenVLA-OFT 38.7 38.2 87.0 89.4 86.8 63.5 76.9
  \draw[black!28, line width=0.4pt] (90:38.7/100*\R) -- (38.57:38.2/100*\R) -- (-12.86:87.0/100*\R) -- (-64.29:89.4/100*\R) -- (-115.71:86.8/100*\R) -- (-167.14:63.5/100*\R) -- (-218.57:76.9/100*\R) -- cycle;
  % OpenVLA-OFT_w 6.2 43.8 77.3 46.0 90.7 43.0 72.0
  \draw[black!28, line width=0.4pt] (90:6.2/100*\R) -- (38.57:43.8/100*\R) -- (-12.86:77.3/100*\R) -- (-64.29:46.0/100*\R) -- (-115.71:90.7/100*\R) -- (-167.14:43.0/100*\R) -- (-218.57:72.0/100*\R) -- cycle;
  % OpenVLA-OFT_m 41.0 31.8 88.3 82.1 85.5 69.9 61.0
  \draw[black!28, line width=0.4pt] (90:41.0/100*\R) -- (38.57:31.8/100*\R) -- (-12.86:88.3/100*\R) -- (-64.29:82.1/100*\R) -- (-115.71:85.5/100*\R) -- (-167.14:69.9/100*\R) -- (-218.57:61.0/100*\R) -- cycle;
  % NORA 1.2 39.4 64.0 30.3 54.0 15.1 59.5
  \draw[black!28, line width=0.4pt] (90:1.2/100*\R) -- (38.57:39.4/100*\R) -- (-12.86:64.0/100*\R) -- (-64.29:30.3/100*\R) -- (-115.71:54.0/100*\R) -- (-167.14:15.1/100*\R) -- (-218.57:59.5/100*\R) -- cycle;
  % WorldVLA 0.0 12.2 20.6 20.4 1.7 1.6 4.4
  \draw[black!28, line width=0.4pt] (90:0.0/100*\R) -- (38.57:12.2/100*\R) -- (-12.86:20.6/100*\R) -- (-64.29:20.4/100*\R) -- (-115.71:1.7/100*\R) -- (-167.14:1.6/100*\R) -- (-218.57:4.4/100*\R) -- cycle;
  % UniVLA 1.9 53.2 64.2 65.7 74.4 25.4 16.4
  \draw[black!28, line width=0.4pt] (90:1.9/100*\R) -- (38.57:53.2/100*\R) -- (-12.86:64.2/100*\R) -- (-64.29:65.7/100*\R) -- (-115.71:74.4/100*\R) -- (-167.14:25.4/100*\R) -- (-218.57:16.4/100*\R) -- cycle;
  % pi0 3.8 3.6 68.4 74.5 69.5 64.4 69.6
  \draw[black!28, line width=0.4pt] (90:3.8/100*\R) -- (38.57:3.6/100*\R) -- (-12.86:68.4/100*\R) -- (-64.29:74.5/100*\R) -- (-115.71:69.5/100*\R) -- (-167.14:64.4/100*\R) -- (-218.57:69.6/100*\R) -- cycle;
  % pi0-Fast 33.2 12.0 43.6 91.6 44.6 46.1 47.8
  \draw[black!28, line width=0.4pt] (90:33.2/100*\R) -- (38.57:12.0/100*\R) -- (-12.86:43.6/100*\R) -- (-64.29:91.6/100*\R) -- (-115.71:44.6/100*\R) -- (-167.14:46.1/100*\R) -- (-218.57:47.8/100*\R) -- cycle;
  % RIPT 34.1 38.4 88.3 93.4 89.3 66.4 79.2
  \draw[gold!90!black, line width=0.7pt, densely dotted] (90:34.1/100*\R) -- (38.57:38.4/100*\R) -- (-12.86:88.3/100*\R) -- (-64.29:93.4/100*\R) -- (-115.71:89.3/100*\R) -- (-167.14:66.4/100*\R) -- (-218.57:79.2/100*\R) -- cycle;
  % OFT+ 82.6 40.7 94.8 83.2 85.1 80.6 80.3
  \draw[navy, line width=0.8pt, densely dashed] (90:82.6/100*\R) -- (38.57:40.7/100*\R) -- (-12.86:94.8/100*\R) -- (-64.29:83.2/100*\R) -- (-115.71:85.1/100*\R) -- (-167.14:80.6/100*\R) -- (-218.57:80.3/100*\R) -- cycle;
  % Ours (CoTinyVLA 0.9B) — closed polygon, all 7 perturbations
  % Camera 94.5 Robot 51.7 Language 68.9 Light 96.0 Background 91.3 Noise 90.9 Layout 75.3
  \fill[coral, fill opacity=0.20] (90:94.5/100*\R) -- (38.57:51.7/100*\R) -- (-12.86:68.9/100*\R) -- (-64.29:96.0/100*\R) -- (-115.71:91.3/100*\R) -- (-167.14:90.9/100*\R) -- (-218.57:75.3/100*\R) -- cycle;
  \draw[coral, line width=1.3pt] (90:94.5/100*\R) -- (38.57:51.7/100*\R) -- (-12.86:68.9/100*\R) -- (-64.29:96.0/100*\R) -- (-115.71:91.3/100*\R) -- (-167.14:90.9/100*\R) -- (-218.57:75.3/100*\R) -- cycle;
}{7.2}

\end{scope}

% --- Legend (below 2x2 grid) ---------------------------
\node[font=\scriptsize, anchor=north] at (4.6,-11.0) {%
  \begin{tabular}{@{}l@{\hspace{12pt}}l@{\hspace{12pt}}l@{\hspace{12pt}}l@{}}
    \tikz \draw[black!28, line width=0.4pt] (0,0) -- (0.32,0); Other baselines &
    \tikz \draw[gold!90!black, line width=0.7pt, densely dotted] (0,0) -- (0.32,0); RIPT-VLA (7B) &
    \tikz \draw[navy, line width=0.8pt, densely dashed] (0,0) -- (0.32,0); OpenVLA-OFT+ (7B) &
    \tikz \draw[coral, line width=1.3pt] (0,0) -- (0.32,0); \textbf{CoTinyVLA (0.9B)} \\
  \end{tabular}
};

\end{tikzpicture}
